MobileViT: Light-weight, General-purpose, and Mobile-friendly Vision Transformer

Light-weight convolutional neural networks (CNNs) are the de-facto for mobile vision tasks. Their spatial inductive biases allow them to learn representations with fewer parameters across different vision tasks. However, these networks are spatially local. To learn global representations, self-attention-based vision trans-formers (ViTs) have been adopted. Unlike CNNs, ViTs are heavy-weight. In this paper, we ask the following question: is it possible to combine the strengths of CNNs and ViTs to build a light-weight and low latency network for mobile vision tasks? Towards this end, we introduce MobileViT, a light-weight and general-purpose vision transformer for mobile devices. MobileViT presents a different perspective for the global processing of information with transformers, i.e., transformers as convolutions. Our results show that MobileViT significantly outperforms CNN- and ViT-based networks across different tasks and datasets. On the ImageNet-1k dataset, MobileViT achieves top-1 accuracy of 78.4% with about 6 million parameters, which is 3.2% and 6.2% more accurate than MobileNetv3 (CNN-based) and DeIT (ViT-based) for a similar number of parameters. On the MS-COCO object detection task, MobileViT is 5.7% more accurate than MobileNetv3 for a similar number of parameters. Our source code is open-source and available at: https://github.com/apple/ml-cvnets

==> tikz_diagrams/arch.tikz <==

\newcommand{\gap}{0.5cm}

\newcommand{\mvtArch}{
    \begin{tikzpicture}
    \node[inner sep=0pt] (img) at (0,0)  {\includegraphics[width=75px]{sample.jpg}};
    %
    \node[right=\gap of img, draw, fill=yellow!20, rounded corners, minimum height=1.25cm, line width=0.5mm, align=center] (l1) {Conv-$3 \times 3$ \\ $\downarrow$ 2};
    %
    \node[right=\gap of l1, draw, fill=red!20, rounded corners, minimum height=1.25cm, line width=0.5mm, align=center] (l2) {MV2};
    %
    \node[right=\gap of l2, draw, fill=red!20, rounded corners, minimum height=1.25cm, line width=0.5mm, align=center] (l3) {MV2 \\ $\downarrow$ 2};
    %
    \node[right=\gap of l3, draw, fill=red!20, rounded corners, minimum height=1.25cm, line width=0.5mm, align=center, label=above:{$2 \times$}] (l4) {MV2};
    %
    \node[right=\gap of l4, draw, fill=red!20, rounded corners, minimum height=1.25cm, line width=0.5mm, align=center] (l5) {MV2 \\ $\downarrow$ 2};
    %
    \node[right=\gap of l5, draw, fill=green!20, rounded corners, minimum height=1.25cm, line width=0.5mm, align=center, label=above:{$L=2$}, label=below:{$h=w=2$}] (l6) {\arch \\ block};
    %
    \node[right=\gap of l6, draw, fill=red!20, rounded corners, minimum height=1.25cm, line width=0.5mm, align=center] (l7) {MV2 \\ $\downarrow$ 2};
    %
    \node[right=\gap of l7, draw, fill=green!20, rounded corners, minimum height=1.25cm, line width=0.5mm, align=center, label=above:{\scalebox{1.0}{$L=4$}}, label=below:{$h=w=2$}] (l8) {\arch \\ block};
    %
    \node[right=\gap of l8, draw, fill=red!20, rounded corners, minimum height=1.25cm, line width=0.5mm, align=center] (l9) {MV2 \\ $\downarrow$ 2};
    %
    \node[right=\gap of l9, draw, fill=green!20, rounded corners, minimum height=1.25cm, line width=0.5mm, align=center, label=above:{$L=3$}, label=below:{$h=w=2$}] (l10) {\arch \\ block};
    %
    \node[right=\gap of l10, draw, fill=yellow!20, rounded corners, minimum height=1.25cm, line width=0.5mm, align=center] (l11) {Conv-$1\times1$};
    %
    \node[right=\gap of l11, draw, fill=white, rounded corners, minimum height=1.25cm, line width=0.5mm, align=center] (l12) {Global pool \\ $\rightarrow$ Linear};
    %
    \node[right=\gap of l12, fill=white, rounded corners, minimum height=1.25cm, line width=0.5mm, align=center] (l13) {Logits};
    %
    \draw [->, line width=0.5mm] (img) -- (l1);
    \draw [->, line width=0.5mm] (l1) -- (l2);
    \draw [->, line width=0.5mm] (l2) -- (l3);
    \draw [->, line width=0.5mm] (l3) -- (l4);
    \draw [->, line width=0.5mm] (l4) -- (l5);
    \draw [->, line width=0.5mm] (l5) -- (l6);
    \draw [->, line width=0.5mm] (l6) -- (l7);
    \draw [->, line width=0.5mm] (l7) -- (l8);
    \draw [->, line width=0.5mm] (l8) -- (l9);
    \draw [->, line width=0.5mm] (l9) -- (l10);
    \draw [->, line width=0.5mm] (l10) -- (l11);
    \draw [->, line width=0.5mm] (l11) -- (l12);
    \draw [->, line width=0.5mm] (l12) -- (l13);
    %
    \node[below=0.2cm of img, align=center] (cap_img) {\scalebox{1.25}{Output spatial $\rightarrow$} \\ \scalebox{1.25}{dimensions}};
    \node[below=0.75cm of l1, align=center] (cap_l1) {\scalebox{1.25}{$128 \times 128$}};
    \node[below=0.75cm of l3, align=center] (cap_l3) {\scalebox{1.25}{$64 \times 64$}};
    \node[below=0.75cm of l5, align=center] (cap_l3) {\scalebox{1.25}{$32 \times 32$}};
    \node[below=0.75cm of l7, align=center] (cap_l3) {\scalebox{1.25}{$16 \times 16$}};
    \node[below=0.75cm of l9, align=center] (cap_l3) {\scalebox{1.25}{$8 \times 8$}};
    \node[below=0.75cm of l12, align=center] (cap_l3) {\scalebox{1.25}{$1 \times 1$}};
    
    \node[above=0.5cm of l6] (temp) {\scalebox{3}{\textcolor{green!80}{$\big\Uparrow$}}};
    %
    \end{tikzpicture}
}

==> tikz_diagrams/mvt_block.tikz <==
%\documentclass[tikz, border=10pt]{standalone}


\definecolor{patch0}{RGB}{127,201,127}
\definecolor{patch1}{RGB}{190,174,212}
\definecolor{patch2}{RGB}{253,192,134}
\definecolor{patch3}{RGB}{255,255,153}

\definecolor{patch4}{RGB}{56,108,176}
\definecolor{patch5}{RGB}{240,2,127}
\definecolor{patch6}{RGB}{191,91,23}
\definecolor{patch7}{RGB}{158,1,66}

\definecolor{patch8}{RGB}{228,26,28}
\definecolor{patch9}{RGB}{55,126,184}
\definecolor{patch10}{RGB}{77,175,74}
\definecolor{patch11}{RGB}{152,78,163}

\definecolor{patch12}{RGB}{255,127,0}
\definecolor{patch13}{RGB}{255,255,51}
\definecolor{patch14}{RGB}{166,86,40}
\definecolor{patch15}{RGB}{247,129,191}


%\begin{document}
\newcommand{\drawCube}[5]{
    \begin{tikzpicture}[line join=round]
      \pgfmathsetmacro{\cubex}{#1}
      \pgfmathsetmacro{\cubey}{#2}
      \pgfmathsetmacro{\cubez}{#3}
      \draw[draw=black, fill=#4, opacity=1] (0,0,0)-- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle
       (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle
       (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{tikzpicture}
}

\newcommand{\drawCubeDiv}[5]{
    \begin{tikzpicture}[line join=round]
      \pgfmathsetmacro{\cubex}{#1}
      \pgfmathsetmacro{\cubey}{#2}
      \pgfmathsetmacro{\cubez}{#3}
      \draw[draw=black, opacity=1] (0,0,0)-- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle
       (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle
       (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
       
       \draw[draw=black, opacity=1] (0,0,0)-- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle
       (0,0,0) -- ++(0,0,-1) -- ++(0,-\cubey,0) -- ++(0,0,1) -- cycle
       (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-1) -- ++(\cubex,0,0) -- cycle;
    \end{tikzpicture}
}

\newcommand{\drawCubeEmpty}[5]{
    \begin{tikzpicture}[line join=round]
      \pgfmathsetmacro{\cubex}{#1}
      \pgfmathsetmacro{\cubey}{#2}
      \pgfmathsetmacro{\cubez}{#3}
      \draw[draw=white, opacity=1] (0,0,0)-- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle
       (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle
       (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{tikzpicture}
}

\newcommand{\cubeWithPatches}{
    \begin{tikzpicture}
%
        \node (patch_0) at (-1.0, -1, -0.65) {\drawCube{0.5}{0.5}{2}{patch0}{0.75}};
        \node (patch_1) at (-0.5, -1, -0.65) {\drawCube{0.5}{0.5}{2}{patch1}{0.75}};
        \node (patch_2) at (0, -1, -0.65) {\drawCube{0.5}{0.5}{2}{patch2}{0.75}};
        \node (patch_3) at (0.5, -1, -0.65) {\drawCube{0.5}{0.5}{2}{patch3}{0.75}};
        %
        \node (patch_4) at (-1.0, -0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch4}{0.75}};
        \node (patch_5) at (-0.5, -0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch5}{0.75}};
        \node (patch_6) at (0, -0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch6}{0.75}};
        \node (patch_7) at (0.5, -0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch7}{0.75}};
        %
        %
        \node (patch_8) at (-1.0, 0, -0.65) {\drawCube{0.5}{0.5}{2}{patch8}{0.95}};
        \node (patch_9) at (-0.5, 0, -0.65) {\drawCube{0.5}{0.5}{2}{patch11}{0.95}};
        \node (patch_10) at (0, 0, -0.65) {\drawCube{0.5}{0.5}{2}{patch10}{0.95}};
        \node (patch_11) at (0.5, 0, -0.65) {\drawCube{0.5}{0.5}{2}{patch9}{0.95}};
        %
        \node (patch_12) at (-1.0, 0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch12}{0.5}};
        \node (patch_13) at (-0.5, 0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch13}{0.5}};
        \node (patch_14) at (0, 0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch14}{0.5}};
        \node (patch_15) at (0.5, 0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch15}{0.5}};
    %
    \end{tikzpicture}
}

\newcommand{\cubeWithFlattenPatches}{
    \begin{tikzpicture}
        \node (patch_0) {\drawCube{1.5}{0.15}{2}{patch3}{0.75}};
        \node[above=-0.99cm of patch_0] (patch_1) {\drawCube{1.5}{0.15}{2}{patch2}{0.75}};
        \node[above=-0.99cm of patch_1] (patch_2) {\drawCube{1.5}{0.15}{2}{patch1}{0.75}};
        \node[above=-0.99cm of patch_2] (patch_3) {\drawCube{1.5}{0.15}{2}{patch0}{0.75}};
        %
        \node[above=-0.99cm of patch_3] (patch_4) {\drawCube{1.5}{0.15}{2}{patch7}{0.75}};
        \node[above=-0.99cm of patch_4] (patch_5) {\drawCube{1.5}{0.15}{2}{patch6}{0.75}};
        \node[above=-0.99cm of patch_5] (patch_6) {\drawCube{1.5}{0.15}{2}{patch5}{0.75}};
        \node[above=-0.99cm of patch_6] (patch_7) {\drawCube{1.5}{0.15}{2}{patch4}{0.75}};
        %
        \node[above=-0.99cm of patch_7] (patch_8) {\drawCube{1.5}{0.15}{2}{patch11}{0.95}};
        \node[above=-0.99cm of patch_8] (patch_9) {\drawCube{1.5}{0.15}{2}{patch10}{0.95}};
        \node[above=-0.99cm of patch_9] (patch_10) {\drawCube{1.5}{0.15}{2}{patch9}{0.95}};
        %
        \node[above=-0.99cm of patch_10] (patch_11){\drawCube{1.5}{0.15}{2}{patch8}{0.95}};
        %
        \node[above=-0.99cm of patch_11] (patch_12){\drawCube{1.5}{0.15}{2}{patch15}{0.5}};
        \node[above=-0.99cm of patch_12] (patch_13){\drawCube{1.5}{0.15}{2}{patch14}{0.5}};
        \node[above=-0.99cm of patch_13] (patch_14){\drawCube{1.5}{0.15}{2}{patch13}{0.5}};
        \node[above=-0.99cm of patch_14] (patch_15){\drawCube{1.5}{0.15}{2}{patch12}{0.5}};
    %
    \end{tikzpicture}
}

\newcommand{\cubeWithFlattenPatchesViT}{
    \begin{tikzpicture}
        \node (patch_0) at (0, 0) {\drawCube{0.05}{0.05}{2}{patch3}{0.75}};
        \node (patch_1) at (0, 0.05) {\drawCube{0.05}{0.05}{2}{patch2}{0.75}};
        \node (patch_2) at (0, 0.1) {\drawCube{0.05}{0.05}{2}{patch1}{0.75}};
        \node (patch_3) at (0, 0.15) {\drawCube{0.05}{0.05}{2}{patch0}{0.75}};
        %
        \node (patch_4)  at (0, 0.2) {\drawCube{0.05}{0.05}{2}{patch7}{0.75}};
        \node (patch_5)  at (0, 0.25) {\drawCube{0.05}{0.05}{2}{patch6}{0.75}};
        \node (patch_6) at (0, 0.3) {\drawCube{0.05}{0.05}{2}{patch5}{0.75}};
        \node (patch_7) at (0, 0.35) {\drawCube{0.05}{0.05}{2}{patch4}{0.75}};
        %
        \node (patch_8) at (0, 0.4) {\drawCube{0.05}{0.05}{2}{patch11}{0.95}};
        \node (patch_9) at (0, 0.45) {\drawCube{0.05}{0.05}{2}{patch10}{0.95}};
        \node (patch_10) at (0, 0.5) {\drawCube{0.05}{0.05}{2}{patch9}{0.95}};
        \node (patch_11) at (0, 0.55) {\drawCube{0.05}{0.05}{2}{patch8}{0.95}};
        %
        \node (patch_12) at (0, 0.6) {\drawCube{0.05}{0.05}{2}{patch15}{0.5}};
        \node (patch_13) at (0, 0.65) {\drawCube{0.05}{0.05}{2}{patch14}{0.5}};
        \node (patch_14) at (0, 0.7) {\drawCube{0.05}{0.05}{2}{patch13}{0.5}};
        \node (patch_15) at (0, 0.75) {\drawCube{0.05}{0.05}{2}{patch12}{0.5}};
    %
    \end{tikzpicture}
}

\newcommand{\cubeWithFlattenPatchesViTSmall}{
    \begin{tikzpicture}
        \node (patch_0) at (0, 0) {\drawCube{0.2}{0.2}{3}{patch3}{0.75}};
        \node (patch_1) at (0, 0.2) {\drawCube{0.2}{0.2}{3}{patch2}{0.75}};
        \node (patch_2) at (0, 0.4) {\drawCube{0.2}{0.2}{3}{patch1}{0.75}};
        \node (patch_3) at (0, 0.6) {\drawCube{0.2}{0.2}{3}{patch0}{0.75}};
        %
        \node (patch_4)  at (0, 0.8) {\drawCube{0.2}{0.2}{3}{patch7}{0.75}};
        \node (patch_5)  at (0, 1.0) {\drawCube{0.2}{0.2}{3}{patch6}{0.75}};
        \node (patch_6) at (0, 1.2) {\drawCube{0.2}{0.2}{3}{patch5}{0.75}};
        \node (patch_7) at (0, 1.4) {\drawCube{0.2}{0.2}{3}{patch4}{0.75}};
        %
        \node (patch_8) at (0, 1.6) {\drawCube{0.2}{0.2}{3}{patch11}{0.95}};
        \node (patch_9) at (0, 1.8) {\drawCube{0.2}{0.2}{3}{patch10}{0.95}};
        \node (patch_10) at (0, 2.0) {\drawCube{0.2}{0.2}{3}{patch9}{0.95}};
        \node (patch_11) at (0, 2.2) {\drawCube{0.2}{0.2}{3}{patch8}{0.95}};
        %
        \node (patch_12) at (0, 2.4) {\drawCube{0.2}{0.2}{3}{patch15}{0.5}};
        \node (patch_13) at (0, 2.6) {\drawCube{0.2}{0.2}{3}{patch14}{0.5}};
        \node (patch_14) at (0, 2.8) {\drawCube{0.2}{0.2}{3}{patch13}{0.5}};
        \node (patch_15) at (0, 3.0) {\drawCube{0.2}{0.2}{3}{patch12}{0.5}};
    %
    \end{tikzpicture}
}

\newcommand{\mvtBlock}{
    \begin{tikzpicture}
    
        \draw [line width=0.75mm, fill=green!20, rounded corners] (-2.5, 2.5) -- (40.5, 2.5) -- (40.5, -7.25) -- (-2.5, -7.25) --cycle;
        \node [align=center] (temp) at (19, 2.0) {\scalebox{2.5}{\textcolor{red}{\bfseries \arch~block}}};
    
        \draw [dashed, line width=0.25mm, fill=cyan!5, rounded corners] (1.4, -0.75) -- (6.1, -0.75) -- (6.1, -5) -- (1.4, -5) -- cycle;
        %
        \draw [dashed, line width=0.25mm, fill=cyan!5, rounded corners] (6.5, 0.25) -- (25.5, 0.25) -- (25.5, -7) -- (6.5, -7) -- cycle;
        %
        \draw [dashed, line width=0.25mm, fill=cyan!5, rounded corners] (26.5, 1.75) -- (37.0, 1.75) -- (37.0, -5.5) -- (26.5, -5.5) -- cycle;
        %
        \node[align=center] (cap_img) at (3.75, -1.45) {\scalebox{2}{\textcolor{blue}{\bf Local}} \\ \scalebox{2}{\textcolor{blue}{\bf representations}}};
        %%
        \node[align=center] (cap_img) at (16, -0.4) {\scalebox{2}{\textcolor{blue}{\bf Transformers as Convolutions}}};
        \node[align=center] (cap_img_a) at (16, -1.1) {\scalebox{1.75}{\textcolor{blue}{\bf (global representations)}}};
        %%
        \node[align=center] (cap_img) at (35, -5) {\scalebox{2}{\textcolor{blue}{\bf Fusion}}};
        %
        \node[inner sep=0pt, label={[shift={(-0.35,-3.1)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.5,-2.0)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.45)}] \rotatebox{45}{\scalebox{1.5}{$C$}}}, label={[shift={(-0.25,-1.75)}]\scalebox{2}{$\mathbf{X}$}}] (tensor) at (0,0) {\drawCube{2}{2}{1}{white}{1.0}};
        %
        \node [above=0.5cm of tensor] (dummY_tensor) {};
        \node [below right=1.75cm of tensor, draw, fill=white, rounded corners, text width=2.6cm, minimum height=1.5cm, fill=gray!10, line width=0.5mm, align=center] (conv) {\scalebox{1.5}{Conv-$n\times n$} \\ \scalebox{2}{$\big\downarrow$} \\ \scalebox{1.5}{Conv-1x1}};
    %
        \node [right=2.25cm of conv, label={[shift={(-0.25,-3.65)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.65,-2.5)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.75)}] \rotatebox{45}{\scalebox{1.5}{$d$}}}] (img) {\cubeWithPatches};
        %
        \node [right=0.75cm of img, label={[shift={(-0.45,-4.7)}]\scalebox{1.5}{$P$}}, label={[shift={(-1.45,-3)}]\scalebox{1.5}{$N$}}, label={[shift={(-1.0,-0.75)}] \rotatebox{45}{\scalebox{1.5}{$d$}}}] (flatten) {\cubeWithFlattenPatches};
        %
        \node [right=0.75cm of flatten, draw, fill=white, rounded corners, label=below:{\scalebox{1.5}{$L \times$}}, minimum height=1.5cm, fill=gray!10, line width=0.5mm] (transformer) {\scalebox{1.5}{Transformer}};
        %
        \node [right=0.75cm of transformer, label={[shift={(-0.45,-4.7)}]\scalebox{1.5}{$P$}}, label={[shift={(-1.45,-3)}]\scalebox{1.5}{$N$}}, label={[shift={(-1.0,-0.75)}] \rotatebox{45}{\scalebox{1.5}{$d$}}}] (trans_out) {\cubeWithFlattenPatches};
        %
        \node [right=0.75cm of trans_out, label={[shift={(-0.25,-3.65)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.65,-2.5)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.75)}] \rotatebox{45}{\scalebox{1.5}{$d$}}}] (patch_im) {\cubeWithPatches};
        %
        \node [right=1.5cm of patch_im, draw, fill=white, rounded corners, minimum height=1.5cm, fill=gray!10, line width=0.5mm] (conv_proj) {\scalebox{1.5}{Conv-1x1}};
        %
        
        \node [right=0.75cm of conv_proj, fill=white, label={[shift={(-0.25,-3.1)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.5,-2.0)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.45)}] \rotatebox{45}{\scalebox{1.5}{$C$}}}] (proj_tensor_a) {\drawCube{2}{2}{1}{white}{1.0}};
        
        \node [right=28.7cm of tensor, fill=white, label={[shift={(-0.25,-2.9)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.65,-2.25)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.8)}] \rotatebox{45}{\scalebox{1.5}{$2C$}}}] (proj_tensor) {\drawCubeDiv{2}{2}{2}{white}{1.0}};
        
        %
        \node [right=0.75cm of proj_tensor, draw, fill=white, rounded corners, text width=2.6cm, line width=0.5mm, minimum height=1.5cm, fill=gray!10, align=center] (concat) {\scalebox{1.5}{Conv-$n \times n$}};
        %
        \node [right=1.25cm of concat, fill=white, label={[shift={(-0.25,-3.1)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.5,-2.0)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.45)}] \rotatebox{45}{\scalebox{1.5}{$C$}}}, label={[shift={(-0.25,-1.75)}]\scalebox{2}{$\mathbf{Y}$}}] (out) {\drawCube{2}{2}{1}{white}{1.0}};
        %
        %draw arrows
        %
        \draw [->, line width=0.75mm] (tensor) |- (conv);
        \draw [->, line width=0.75mm] (conv) -- (img);
        \draw [->, line width=0.75mm] (img) -- (flatten);
        \draw [->, line width=0.75mm] (flatten) -- (transformer);
        \draw [->, line width=0.75mm] (transformer) -- (trans_out);
        \draw [->, line width=0.75mm] (trans_out) -- (patch_im);
        \draw [->, line width=0.75mm] (patch_im) -- (conv_proj);
        \draw [->, line width=0.75mm] (conv_proj) -- (proj_tensor_a);
        \draw [->, line width=0.75mm] (proj_tensor_a) -- (proj_tensor);
        \draw [->, line width=0.75mm] (proj_tensor) -- (concat);
        \draw [->, >=latex, line width=1.25mm, color=red] (tensor) edge[in=175, out=5] (proj_tensor);
        \draw [->, line width=0.75mm] (concat) -- (out);
        
        \draw [decorate,decoration={calligraphic brace,amplitude=10pt,raise=0pt, mirror},yshift=0pt, line width=0.75mm] (7, -5.8) -- (14, -5.8) node [black,midway, below=8pt] {\scalebox{1.75}{Unfold}};

        \draw [decorate,decoration={calligraphic brace,amplitude=10pt,raise=0pt, mirror},yshift=0pt, line width=0.75mm] (18.5, -5.8) -- (25.25, -5.8) node [black,midway, below=8pt] {\scalebox{1.75}{Fold}};
    \end{tikzpicture}
}

\newcommand{\mvtBlockOld}{
    \begin{tikzpicture}
    
        \draw [dashed, line width=0.25mm, fill=cyan!5, rounded corners] (1.4, -0.75) -- (6.1, -0.75) -- (6.1, -5) -- (1.4, -5) -- cycle;
        %
        \draw [dashed, line width=0.25mm, fill=cyan!5, rounded corners] (6.5, -1.25) -- (25.5, -1.25) -- (25.5, -6.5) -- (6.5, -6.5) -- cycle;
        %
        \draw [dashed, line width=0.25mm, fill=cyan!5, rounded corners] (26, 1.75) -- (36.5, 1.75) -- (36.4, -5.5) -- (26, -5.5) -- cycle;
        %
        \node[align=center] (cap_img) at (3.75, -1.45) {\scalebox{2}{\textcolor{red}{\bf Local}} \\ \scalebox{2}{\textcolor{red}{\bf representations}}};
        %%
        \node[align=center] (cap_img) at (16, -1.75) {\scalebox{2}{\textcolor{red}{\bf Global representations}}};
        %%
        \node[align=center] (cap_img) at (35, -5) {\scalebox{2}{\textcolor{red}{\bf Fusion}}};
        %
        \node[inner sep=0pt, label={[shift={(-0.35,-3.1)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.5,-2.0)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.45)}] \rotatebox{45}{\scalebox{1.5}{$C$}}}, label={[shift={(-0.25,-1.75)}]\scalebox{2}{$\mathbf{X}$}}] (tensor) at (0,0) {\drawCube{2}{2}{1}{white}{1.0}};
        %
        \node [above=0.5cm of tensor] (dummY_tensor) {};
        \node [below right=1.75cm of tensor, draw, fill=white, rounded corners, text width=2.25cm, minimum height=1.5cm, fill=gray!10, line width=0.5mm, align=center] (conv) {\scalebox{1.5}{Conv-3x3} \\ \scalebox{2}{$\big\downarrow$} \\ \scalebox{1.5}{Conv-1x1}};
    %
        \node [right=2.25cm of conv, label={[shift={(-0.25,-3.65)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.65,-2.5)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.75)}] \rotatebox{45}{\scalebox{1.5}{$d$}}}] (img) {\cubeWithPatches};
        %
        \node [right=0.75cm of img, label={[shift={(-0.45,-2.45)}]\scalebox{1.5}{$P$}}, label={[shift={(-1.45,-1.75)}]\scalebox{1.5}{$N$}}, label={[shift={(-1.0,-0.75)}] \rotatebox{45}{\scalebox{1.5}{$d$}}}] (flatten) {\cubeWithFlattenPatches};
        %
        \node [right=0.75cm of flatten, draw, fill=white, rounded corners, label=below:{\scalebox{1.5}{$L \times$}}, minimum height=1.5cm, fill=gray!10, line width=0.5mm] (transformer) {\scalebox{1.5}{Transformer}};
        %
        \node [right=0.75cm of transformer, label={[shift={(-0.45,-2.45)}]\scalebox{1.5}{$P$}}, label={[shift={(-1.45,-1.75)}]\scalebox{1.5}{$N$}}, label={[shift={(-1.0,-0.75)}] \rotatebox{45}{\scalebox{1.5}{$d$}}}] (trans_out) {\cubeWithFlattenPatches};
        %
        \node [right=0.75cm of trans_out, label={[shift={(-0.25,-3.65)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.65,-2.5)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.75)}] \rotatebox{45}{\scalebox{1.5}{$d$}}}] (patch_im) {\cubeWithPatches};
        %
        \node [right=1.5cm of patch_im, draw, fill=white, rounded corners, minimum height=1.5cm, fill=gray!10, line width=0.5mm] (conv_proj) {\scalebox{1.5}{Conv-1x1}};
        %
        
        \node [right=0.75cm of conv_proj, fill=white, label={[shift={(-0.25,-3.1)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.5,-2.0)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.45)}] \rotatebox{45}{\scalebox{1.5}{$C$}}}] (proj_tensor_a) {\drawCube{2}{2}{1}{white}{1.0}};
        
        \node [right=28.35cm of tensor, fill=white, label={[shift={(-0.25,-2.9)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.65,-2.25)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.8)}] \rotatebox{45}{\scalebox{1.5}{$2C$}}}] (proj_tensor) {\drawCubeDiv{2}{2}{2}{white}{1.0}};
        
        %
        \node [right=0.75cm of proj_tensor, draw, fill=white, rounded corners, text width=2.25cm, line width=0.5mm, minimum height=1.5cm, fill=gray!10, align=center] (concat) {\scalebox{1.5}{Conv-3x3}};
        %
        \node [right=1.25cm of concat, fill=white, label={[shift={(-0.25,-3.1)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.5,-2.0)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.45)}] \rotatebox{45}{\scalebox{1.5}{$C$}}}, label={[shift={(-0.25,-1.75)}]\scalebox{2}{$\mathbf{Y}$}}] (out) {\drawCube{2}{2}{1}{white}{1.0}};
        %
        %draw arrows
        %
        \draw [->, line width=0.75mm] (tensor) |- (conv);
        \draw [->, line width=0.75mm] (conv) -- (img);
        \draw [->, line width=0.75mm] (img) -- (flatten);
        \draw [->, line width=0.75mm] (flatten) -- (transformer);
        \draw [->, line width=0.75mm] (transformer) -- (trans_out);
        \draw [->, line width=0.75mm] (trans_out) -- (patch_im);
        \draw [->, line width=0.75mm] (patch_im) -- (conv_proj);
        \draw [->, line width=0.75mm] (conv_proj) -- (proj_tensor_a);
        \draw [->, line width=0.75mm] (proj_tensor_a) -- (proj_tensor);
        \draw [->, line width=0.75mm] (proj_tensor) -- (concat);
        \draw [->, line width=0.75mm] (tensor) -- (proj_tensor);
        \draw [->, line width=0.75mm] (concat) -- (out);
        
        \draw [decorate,decoration={calligraphic brace,amplitude=10pt,raise=0pt, mirror},yshift=0pt, line width=0.75mm] (7, -5.25) -- (14, -5.25) node [black,midway, below=8pt] {\scalebox{1.75}{Unfold}};

        \draw [decorate,decoration={calligraphic brace,amplitude=10pt,raise=0pt, mirror},yshift=0pt, line width=0.75mm] (18.5, -5.25) -- (25.25, -5.25) node [black,midway, below=8pt] {\scalebox{1.75}{Fold}};
    \end{tikzpicture}
}

\tikzset{
    cross/.pic = {
    \draw[rotate = 45] (-#1,0) -- (#1,0);
    \draw[rotate = 45] (0,-#1) -- (0, #1);
    }
}

\newcommand{\vitC}{
    \begin{tikzpicture}
    
        \node[inner sep=0pt] (img) at (0,0)  {\includegraphics[width=75px]{sample.jpg}};
        %
        \node [right=1.25cm of img, draw, fill=white, rounded corners, minimum height=2cm, minimum width=5cm, line width=1mm, align=center] (conv_stack) {\scalebox{2}{\{Conv-$3\times 3$ \}$\times k$ } \\ \scalebox{2}{$\big\downarrow$} \\ \scalebox{2}{Reshape \& Flatten}};
        %
        %
        \node [right=1.25cm of conv_stack, label={[shift={(-1.1,-3.5)}]\scalebox{2}{$N$}}, label={[shift={(-0.25,-0.9)}] \rotatebox{45}{\scalebox{2}{$C$}}}] (flatten) {\cubeWithFlattenPatchesViTSmall};
        
        \node[right=1.00cm of flatten, draw, fill=white, rounded corners, minimum height=2cm, line width=1mm, align=center] (p_patches) {\scalebox{2}{Linear}};
        
        \node [right=1.25cm of p_patches, label={[shift={(-1.1,-3.5)}]\scalebox{2}{$N$}}, label={[shift={(-0.2,-0.85)}] \rotatebox{45}{\scalebox{2}{$d$}}}] (proj_flatten) {\cubeWithFlattenPatchesViTSmall};
        
        \node [right=0.75 cm of proj_flatten] (add) {\scalebox{6}{$\oplus$}};
        
        \node [below=1.2cm of add, circle, draw, radius=2cm, label=below:{\scalebox{2}{Positional encoding}}, line width=1mm] (pos_encoding) {\tikz \draw[scale=0.1,domain=-3.141:3.141,smooth,variable=\t, line width=1mm] plot (\t,{sin(\t r)});};
        
        \node [right=1.25cm of add, draw, fill=white, rounded corners, label=above:{\scalebox{2}{$L \times$}}, minimum height=2cm, line width=1mm] (transformer) {\scalebox{2}{Transformer}};
        
        \node[right=1.25cm of transformer, draw, fill=white, rounded corners, minimum height=2cm, line width=1mm, align=center] (l12) {\scalebox{2}{Linear}};
        
        \node[right=1.25cm of l12, fill=white, rounded corners, minimum height=1.5cm, line width=0.5mm, align=center] (l13) {\scalebox{2}{Logits}};
        
        \draw [->, line width=1mm] (img) -- (conv_stack);
        \draw [->, line width=1mm] (conv_stack) -- (flatten);
        %\draw [->, line width=0.5mm] (img_tensor) -- (flatten);
        \draw [->, line width=1mm] (flatten) -- (p_patches);
        \draw [->, line width=1mm] (p_patches) -- (proj_flatten);
        \draw [->, line width=1mm] (proj_flatten) -- (add);
        \draw [->, line width=1mm] (pos_encoding) -- (add);
        \draw [->, line width=1mm] (add) -- (transformer);
        \draw [->, line width=1mm] (transformer) -- (l12);
        \draw [->, line width=1mm] (l12) -- (l13);
        
    \end{tikzpicture}
}


\newcommand{\mvtBlockA}{
    \begin{tikzpicture}
        \node[inner sep=0pt, label={[shift={(-0.25,-3.0)}]$W$}, label={[shift={(-1.5,-2.0)}]$H$}, label={[shift={(-1.25,-0.45)}] \rotatebox{45}{$C_l$}}, label={[shift={(-0.25,-1.75)}]\scalebox{2}{$\mathbf{X}$}}] (tensor) at (0,0) {\drawCube{2}{2}{1}{white}{1.0}};
        %
        \node [above=0.5cm of tensor] (dummY_tensor) {};
        \node [right=0.75cm of tensor, draw, fill=white, rounded corners, text width=2.25cm, minimum height=1.5cm, fill=gray!10, line width=0.5mm, align=center] (conv) {\scalebox{1.5}{Conv-3x3} \\ \scalebox{2}{$\big\downarrow$} \\ \scalebox{1.5}{Conv-1x1}};
    %
        \node [right=0.75cm of conv, label={[shift={(-0.25,-3.5)}]$W$}, label={[shift={(-1.65,-2.5)}]$H$}, label={[shift={(-1.25,-0.75)}] \rotatebox{45}{$C_h$}}] (img) {\cubeWithPatches};
        %
        \node [right=0.75cm of img, label={[shift={(-0.45,-2.35)}]$P$}, label={[shift={(-1.35,-1.75)}]$N$}, label={[shift={(-1.0,-0.75)}] \rotatebox{45}{$C_h$}}] (flatten) {\cubeWithFlattenPatches};
        %
        \node [right=0.75cm of flatten, draw, fill=white, rounded corners, label=above:{$L \times$}, minimum height=1.5cm, fill=gray!10, line width=0.5mm] (transformer) {\scalebox{1.5}{Transformer}};
        %
        \node [right=0.75cm of transformer, label={[shift={(-0.45,-2.35)}]$P$}, label={[shift={(-1.35,-1.75)}]$N$}, label={[shift={(-1.0,-0.75)}] \rotatebox{45}{$C_h$}}] (trans_out) {\cubeWithFlattenPatches};
        %
        \node [right=0.75cm of trans_out, label={[shift={(-0.25,-3.5)}]$W$}, label={[shift={(-1.65,-2.5)}]$H$}, label={[shift={(-1.25,-0.75)}] \rotatebox{45}{$C_h$}}] (patch_im) {\cubeWithPatches};
        %
        \node [right=0.75cm of patch_im, draw, fill=white, rounded corners, minimum height=1.5cm, fill=gray!10, line width=0.5mm] (conv_proj) {\scalebox{1.5}{Conv-1x1}};
        \node [right=0.75cm of conv_proj, fill=white, label={[shift={(-0.25,-3.0)}]$W$}, label={[shift={(-1.5,-2.0)}]$H$}, label={[shift={(-1.25,-0.45)}] \rotatebox{45}{$C_l$}}] (proj_tensor) {\drawCube{2}{2}{1}{white}{1.0}};
        %
        \node [right=0.75cm of proj_tensor, draw, fill=white, rounded corners, text width=2.25cm, line width=0.5mm, minimum height=1.5cm, fill=gray!10, align=center] (concat) {\scalebox{1.5}{Concat} \\ \scalebox{1.5}{$\big\downarrow$} \\ \scalebox{1.5}{Conv-3x3}};
        %
        \node [right=0.75cm of concat, fill=white, label={[shift={(-0.25,-3.0)}]$W$}, label={[shift={(-1.5,-2.0)}]$H$}, label={[shift={(-1.25,-0.45)}] \rotatebox{45}{$C_l$}}, label={[shift={(-0.25,-1.75)}]\scalebox{2}{$\mathbf{Y}$}}] (out) {\drawCube{2}{2}{1}{white}{1.0}};
        %
        %draw arrows
        %
        \draw [->, line width=0.5mm] (tensor) -- (conv);
        \draw [->, line width=0.5mm] (conv) -- (img);
        \draw [->, line width=0.5mm] (img) -- (flatten);
        \draw [->, line width=0.5mm] (flatten) -- (transformer);
        \draw [->, line width=0.5mm] (transformer) -- (trans_out);
        \draw [->, line width=0.5mm] (trans_out) -- (patch_im);
        \draw [->, line width=0.5mm] (patch_im) -- (conv_proj);
        \draw [->, line width=0.5mm] (conv_proj) -- (proj_tensor);
        \draw [->, line width=0.5mm] (proj_tensor) -- (concat);
        \draw [->, line width=0.5mm] (tensor) -- (dummY_tensor.center) -| (concat.north);
        \draw [->, line width=0.5mm] (concat) -- (out);
        
        %\node (dummy_im) at ($(img)$);
        %\node (dummy_fl) at ($()$)
        
        \draw [decorate,decoration={calligraphic brace,amplitude=10pt,raise=0pt, mirror},yshift=0pt, line width=0.75mm]
(5, -2) -- (12, -2) node [black,midway, below=8pt] {\scalebox{1.75}{Unfold}};

        \draw [decorate,decoration={calligraphic brace,amplitude=10pt,raise=0pt, mirror},yshift=0pt, line width=0.75mm]
(16.5, -2) -- (23.5, -2) node [black,midway, below=8pt] {\scalebox{1.75}{Fold}};
    \end{tikzpicture}
}

\newcommand{\vit}{
    \begin{tikzpicture}
    
        \node[inner sep=0pt] (img) at (0,0)  {\includegraphics[width=75px]{sample.jpg}};
        \begin{scope}[shift={(img.south west)},x={(img.south east)},y={(img.north west)}]
            \draw[help lines, xstep=.2, ystep=.2, color=black, line width=0.75mm] (0,0) grid (1.0, 1.0);
        \end{scope}
        
        %
        \node [right=1.25cm of img, label={[shift={(-1,-3.3)}]\scalebox{2}{$N$}}, label={[shift={(-0.25,-1.1)}] \rotatebox{45}{\scalebox{2}{$3P$}}}] (flatten) {\cubeWithFlattenPatchesViTSmall};
        
        \draw [decorate,decoration={calligraphic brace,amplitude=10pt,raise=0pt, mirror},yshift=0pt, line width=0.75mm]
(-1, -3) -- (5, -3) node [black,midway, below=8pt] {\scalebox{2}{Flatten image patches}};
        
        \node[right=1.25cm of flatten, draw, fill=white, rounded corners, minimum height=1.5cm, line width=1mm, align=center] (p_patches) {\scalebox{2}{Linear}};
        
        \node [right=1.25cm of p_patches, label={[shift={(-1.2,-3.5)}]\scalebox{2}{$N$}}, label={[shift={(-0.25,-0.95)}] \rotatebox{45}{\scalebox{2}{$d$}}}] (proj_flatten) {\cubeWithFlattenPatchesViTSmall};
        
        \node [right=0.75 cm of proj_flatten] (add) {\scalebox{6}{$\oplus$}};
        
        \node [below=1.2cm of add, circle, draw, radius=1cm, label=below:{\scalebox{2}{Positional encoding}}, line width=1mm] (pos_encoding) {\tikz \draw[scale=0.1,domain=-3.141:3.141,smooth,variable=\t, line width=1mm] plot (\t,{sin(\t r)});};
        
        \node [right=1.25cm of add, draw, fill=white, rounded corners, label=above:{\scalebox{2}{$L \times$}}, minimum height=1.5cm, line width=1mm] (transformer) {\scalebox{2}{Transformer}};
        
        \node[right=1.25cm of transformer, draw, fill=white, rounded corners, minimum height=1.5cm, line width=1mm, align=center] (l12) {\scalebox{2}{Linear}};
        
        \node[right=1.25cm of l12, fill=white, rounded corners, minimum height=1.5cm, line width=0.5mm, align=center] (l13) {\scalebox{2}{Logits}};
        
        \draw [->, line width=1mm] (img) -- (flatten);
        \draw [->, line width=1mm] (flatten) -- (p_patches);
        \draw [->, line width=1mm] (p_patches) -- (proj_flatten);
        \draw [->, line width=1mm] (proj_flatten) -- (add);
        \draw [->, line width=1mm] (pos_encoding) -- (add);
        \draw [->, line width=1mm] (add) -- (transformer);
        \draw [->, line width=1mm] (transformer) -- (l12);
        \draw [->, line width=1mm] (l12) -- (l13);
        
    \end{tikzpicture}
}

\newcommand{\stdDDP}{
    \begin{tikzpicture}
        \node[label={[shift={(-2.8,-2.2)}]\scalebox{2.5}{GPU-4}}] (tensor_a) at (0, 0, 0) {\drawCube{2}{2}{2}{red!20}{1.0}};
        \node (tensor_b) at (1, 0, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node (tensor_b) at (2.05, 0, 0) {\drawCube{2}{2}{2}{red!20}{1.0}};
        \node (tensor_b) at (3.1, 0, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        
        \node[label={[shift={(-2.8,-2.2)}]\scalebox{2.5}{GPU-3}}] (tensor_a1) at (0, 2, 0) {\drawCube{2}{2}{2}{red!20}{1.0}};
        \node (tensor_b) at (1, 2, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node (tensor_b) at (2.05, 2, 0) {\drawCube{2}{2}{2}{red!20}{1.0}};
        \node (tensor_b) at (3.1, 2, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        
        \node[label={[shift={(-2.8,-2.2)}]\scalebox{2.5}{GPU-2}}] (tensor_a2) at (0, 4, 0) {\drawCube{2}{2}{2}{red!20}{1.0}};
        \node (tensor_b) at (1, 4, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node (tensor_b) at (2.05, 4, 0) {\drawCube{2}{2}{2}{red!20}{1.0}};
        \node (tensor_b) at (3.1, 4, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        
        \node[label={[shift={(-2.8,-2.2)}]\scalebox{2.5}{GPU-1}}] (tensor_a3) at (0, 6, 0) {\drawCube{2}{2}{2}{red!20}{1.0}};
        \node (tensor_b) at (1, 6, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node (tensor_b) at (2.05, 6, 0) {\drawCube{2}{2}{2}{red!20}{1.0}};
        \node (tensor_c) at (3.1, 6, 0) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        
        \draw[->, line width=0.5mm] (-1.4, -1.4) -- (4, -1.4);
        \node at (3.5, -1.9)  {\scalebox{2.5}{time}};
        
        \node[above=0.75cm of tensor_a3, align=center] (b){\scalebox{3}{\textcolor{stdSampler}{\bfseries Standard sampler}}};
    
    \end{tikzpicture}
}


\newcommand{\mscDDP}{
    \begin{tikzpicture}
    
        \node[label={[shift={(-3.6,-1.75)}]\scalebox{2.5}{GPU-4}}] (tensor_a) at (0.92, 0, 3) {\drawCube{4}{2}{1}{red!20}{1.0}};
        \node[label={[shift={(-2.85,-2.25)}]\scalebox{2.5}{GPU-3}}] at (-0.08, 2, 2.5) {\drawCube{2}{2}{2}{red!20}{1.0}};
        \node[label={[shift={(-2.85,-3.0)}]\scalebox{2.5}{GPU-2}}] at (-0.57, 4.01, 1.5) {\drawCube{1}{2}{4}{red!20}{1.0}};
        \node[label={[shift={(-3.85,-1.0)}]\scalebox{2.5}{GPU-1}}] at (1.5, 6.1, 4) {\drawCube{4}{1}{2}{red!20}{1.0}};
        
        \node at (3.2-0.5, -0.2, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (3.2-0.5, 1.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (3.2-0.5, 3.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node (marked) at (3.2-0.5, 5.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        
        \node at (5.90-0.95, 0.5, 2.5) {\drawCube{4}{1}{2}{red!20}{1.0}};
        \node at (4.44-0.95, 2.02, 1.6) {\drawCube{1}{2}{4}{red!20}{1.0}};
        \node at (5.92-0.95, 4.01, 3.05) {\drawCube{4}{2}{1}{red!20}{1.0}};
        \node at (5.45-0.95, 6.55, 3.95) {\drawCube{2}{2}{2}{red!20}{1.0}};
        
        \node at (8.2-1.4, -0.2, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (8.2-1.4, 1.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (8.2-1.4, 3.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node at (8.2-1.4, 5.8, 2) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        
        \draw[->, line width=0.5mm] (-2.45, -2.35) -- (7, -2.35);
        
        \node at (6.5, -2.75)  {\scalebox{2.5}{time}};
        \node[above=0.75cm of marked, align=center] (b) {\scalebox{3}{\textcolor{mscSampler}{\bfseries Multi-scale sampler}}};
    
    \end{tikzpicture}
}


\newcommand{\tensorNotations}{
    \begin{tikzpicture}
        \node[label={[shift={(-1.75,-2.5)}]\rotatebox{90}{ \scalebox{1.35}{Height}}}, label={[shift={(-1.2,-0.9)}]\rotatebox{50}{\scalebox{1.35}{Batch}}}, label={[shift={(-0.5,-3.5)}] \scalebox{1.35}{Width}}] (tensor_c) {\drawCube{2}{2}{2}{red!20}{1.0}};
        \node[right=0.1cm of tensor_c] (a) {\scalebox{1.75}{Tensor}};
        
        \node[below=1cm of tensor_c] (tensor_d) {\drawCube{0.1}{2}{2}{yellow!20}{1.0}};
        \node[right=0.1cm of tensor_d] (b) {\scalebox{1.75}{Gradient sync.}};
    \end{tikzpicture}
}

%\drawCube{2}{0.05}{2}{patch0}{0.75}

%\end{document}
